Acyclic Coloring of Products of Digraphs and of Digraphs with Bounded Treewidth

The dichromatic number of a digraph $G$ is the smallest integer $\chi_a(G)$ such that the vertex set of $G$ can be partitioned into $\chi_a(G)$ sets, each of which induces an acyclic subdigraph. This is a generalization of the classic chromatic number of graphs. Here, we investigate the dichromatic number of the cartesian, direct, strong and lexicographic products, giving generalizations of some classic results on the chromatic number of products. More specifically, we prove that the following inequalities, known to hold for the chromatic number of graphs, still hold for the dichromatic number of digraphs: $\chi_a(G\square H)=\max\{\chi_a(G),\chi_a(H)\}$; $\chi_a(G\times H)\le \min\{\chi_a(G),\chi_a(H)\}$; and $\chi_a(G[H]) = \chi_a(G[\overset{\leftrightarrow}{K}_k])$, where $k =\chi_a(H)$ and $\overset{\leftrightarrow}{K}_k$ denotes the complete digraph on $k$ vertices. In addition, we investigate the products of directed cycles, giving exact values for $\chi_a(\overset{\rightarrow}{C}_n\times \overset{\rightarrow}{C}_m)$ and $\chi_a(\overset{\rightarrow}{C}_n\boxtimes \overset{\rightarrow}{C}_m)$ for every $n,m$, and for $\chi_a(\overset{\rightarrow}{C}_n[H])$ for every positive integer $n$. This latter result generalizes a result given in \cite{PP.16}, where they give exact values when $n>\chi_a(H)$. We also provide a upper-bound to the dichromatic number of a digraph $G$ as a function of the treewidth of its underlying graph and we present an {\FPT}-time algorithm that computes the dichromatic number of $G$, when parameterized by treewidth of the underlying graph of $G$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]

 \pgfsetlinewidth{0.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
   \tikzstyle{vertex}=[thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
   \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]
 
 %1%

  \node[blackvertex] (b22) at (2,2){};
  %\node[fill=black] (02) at (0,2) {};
  \node[grayvertex] (g02) at (0,2){};
  \node[grayvertex] (g01) at (0,1){};
  \node[blackvertex] (b00) at (0,0){};
  \node[blackvertex] (b12) at (1,2){};  
  
  \node[blackvertex] (b11) at (1,1){};
  \node[blackvertex] (b21) at (2,1){};
  \node[blackvertex] (b10) at (1,0){};
  \node[blackvertex] (b20) at (2,0){};

  \draw[thin,->] (g02) -- (g01);
  \draw[thin,->] (g01) -- (b00);
  \draw[thin,->] (b00)to[out=120,in=-120] (g02);
  
    \draw[thin,->] (g02) -- (b11);
  \draw[thin,->] (b11) -- (b10);
  \draw[thin,->] (b10)to[out=120,in=-120] (b12);
  
    \draw[thin,->] (b22) -- (b21);
  \draw[thin,->] (b21) -- (b20);
  \draw[thin,->] (b20)to[out=120,in=-120] (b22);

  \draw[thin,->] (b00) -- (b10);
  \draw[thin,->] (b10) -- (b20);
  \draw[thin,->] (b20)to[out=150,in=30] (b00);
  
    \draw[thin,->] (g01) -- (b11);
  \draw[thin,->] (b11) -- (b21);
  \draw[thin,->] (b21)to[out=150,in=30] (g01);
  
    \draw[thin,->] (g02) -- (b12);
  \draw[thin,->] (b12) -- (b22);
  \draw[thin,->] (b22)to[out=150,in=30] (g02);

  \draw[black,thick,->] (b00) -- (b10);
  \draw[black,thick,->] (b10) -- (b20);
  \draw[black,thick,->] (b20)to[out=150,in=30] (b00);
  
  \draw[thin,->] (g02) -- (b11);
  \draw[thin,->] (b11) -- (b20);
  \draw[thin,->] (b12) -- (b21);
  \draw[thin,->] (b12) -- (b11);
  \draw[thin,->] (g01) -- (b10);
  
  \draw[thin,->] (b22) to[out=-150,in=60] (g01);
  \draw[thin,->] (b21) to[out=-150,in=60] (b00);
  \draw[thin,->] (b20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (g02)  ;
  \draw[thin,->] (b00) to[thin,out=180,in=210] (-0.25,2.25) to[thin, out=30,in=90] (b12)  ;
  \draw[thin,->] (b10) to[thin,out=30,in=-120] (2.25,1) to[out=60,in=-30] (b22)  ;
  \draw[thin,->] (g01) -- (b11);
  \draw[thin,->] (b11) -- (b20);
  \draw[thin,->] (b20)to[out=120,in=-120] (b22);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %2%
  
  \hspace{4cm}
  
  \node[grayvertex] (g02) at (0,2){};
  \node[grayvertex] (g01) at (0,1){};
  \node[blackvertex] (b00) at (0,0){};
  \node[blackvertex] (b12) at (1,2){};  
  \node[blackvertex] (b22) at (2,2){};
  
  \node[blackvertex] (b11) at (1,1){};
  \node[blackvertex] (b10) at (1,0){};
  \node[blackvertex] (b21) at (2,1){};
  \node[grayvertex] (g20) at (2,0){};

  \draw[->] (g02) -- (g01);
  \draw[->] (g01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (g02);
  
    \draw[->] (b12) -- (b11);
  \draw[->] (b11) -- (b10);
  \draw[->] (b10)to[out=120,in=-120] (b12);
  
    \draw[->] (b22) -- (b21);
  \draw[->] (b21) -- (b20);
  \draw[->] (g20)to[out=120,in=-120] (b22);

  \draw[->] (b00) -- (b10);
  \draw[->] (b10) -- (g20);
  \draw[->] (g20)to[out=150,in=30] (b00);
  
   \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (b21);
  \draw[->] (b21)to[out=150,in=30] (g01);
  
   \draw[->] (g02) -- (b12);
  \draw[->] (b12) -- (b22);
  \draw[->] (b22)to[out=150,in=30] (g02);

  \draw[->] (g02) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (b12) -- (b21);
  \draw[->] (g02) -- (b10);
  
  \draw[->] (b22) to[out=-150,in=60] (g01);
  \draw[->] (b21) to[out=-150,in=60] (b00);
  \draw[->] (g20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (g02)  ;
  \draw[->] (b00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (b12)  ;
  \draw[->] (b10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (b22)  ;
  \draw[->] (g02) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (g20)to[out=120,in=-120] (b22);

  \draw[black,thick,->] (b12) -- (b11);
  \draw[black,thick,->] (b11) -- (b10);
  \draw[black,thick,->] (b10)to[out=120,in=-120] (b12);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
%   %3%
    \hspace{4cm}

  \node[grayvertex] (g02) at (0,2){};
  \node[grayvertex] (g01) at (0,1){};
  \node[blackvertex] (b00) at (0,0){};
  \node[blackvertex] (b12) at (1,2){};  
  \node[blackvertex] (b22) at (2,2){};
  
  \node[blackvertex] (b11) at (1,1){};
  \node[blackvertex] (b10) at (1,0){};
  \node[grayvertex] (g21) at (2,1){};
  \node[blackvertex] (g20) at (2,0){};

  \draw[->] (g02) -- (g01);
  \draw[->] (g01) -- (b00);
  \draw[->] (b00)to[out=120,in=-120] (g02);
  
  \draw[->] (b12) -- (b11);
  \draw[->] (b11) -- (b10);
  \draw[->] (b10)to[out=120,in=-120] (b12);
  
  \draw[->] (b22) -- (g21);
  \draw[->] (g21) -- (g20);
  \draw[->] (g20)to[out=120,in=-120] (b22);

  \draw[->] (b00) -- (b10);
  \draw[->] (b10) -- (g20);
  \draw[->] (b20)to[out=150,in=30] (b00);
  
  \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (g21);
  \draw[->] (g21)to[out=150,in=30] (g01);
  
  \draw[->] (g02) -- (b12);
  \draw[->] (b12) -- (b22);
  \draw[->] (b22)to[out=150,in=30] (g02);

  \draw[->] (g02) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (b12) -- (g21);
  \draw[->] (g01) -- (b10);
  
  \draw[->] (b22) to[out=-150,in=60] (g01);
  \draw[->] (g21) to[out=-150,in=60] (b00);
  \draw[->] (g20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (g02)  ;
  \draw[->] (b00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (b12)  ;
  \draw[->] (b10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (b22)  ;
  \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (g20)to[out=120,in=-120] (b22);
  %%os ciclos%%
  
\draw[black,thick,->] (b12) -- (b11);
  \draw[black,thick,->] (b11) -- (b10);
  \draw[black,thick,->] (b10)to[out=120,in=-120] (b12);

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
%   %4%
    \hspace{4cm}

  \node[grayvertex] (g02) at (0,2){};
  \node[grayvertex] (g01) at (0,1){};
  \node[blackvertex] (b00) at (0,0){};
  \node[blackvertex] (b12) at (1,2){};  
  \node[blackvertex] (b22) at (2,2){};
  
  \node[blackvertex] (b11) at (1,1){};
  \node[blackvertex] (b10) at (1,0){};
  \node[grayvertex] (g21) at (2,1){};
  \node[grayvertex] (g20) at (2,0){};

  \draw[->] (g02) -- (g01);
  \draw[->] (g01) -- (b00);
  \draw[->] (b00)to[out=120,in=-120] (g02);
  
  \draw[->] (b12) -- (b11);
  \draw[->] (b11) -- (b10);
  \draw[->] (b10)to[out=120,in=-120] (b12);
  
  \draw[->] (b22) -- (g21);
  \draw[->] (g21) -- (g20);
  \draw[->] (g20)to[out=120,in=-120] (b22);

  \draw[->] (b00) -- (b10);
  \draw[->] (b10) -- (g20);
  \draw[->] (g20)to[out=150,in=30] (b00);
  
   \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (g21);
  \draw[->] (g21)to[out=150,in=30] (g01);
  
   \draw[->] (g02) -- (b12);
  \draw[->] (b12) -- (b22);
  \draw[->] (b22)to[out=150,in=30] (g02);

  \draw[->] (g02) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (b12) -- (g21);
  \draw[->] (g01) -- (b10);
  
  \draw[->] (b22) to[out=-150,in=60] (g01);
  \draw[->] (g21) to[out=-150,in=60] (b00);
  \draw[->] (g20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (g02)  ;
  \draw[->] (b00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (b12)  ;
  \draw[->] (b10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (b22)  ;
  \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (g20);
  \draw[->] (g20)to[out=120,in=-120] (b22);

    \draw[black,thick,->] (b12) -- (b11);
  \draw[black,thick,->] (b11) -- (b10);
  \draw[black,thick,->] (b10)to[out=120,in=-120] (b12);

  \end{tikzpicture}

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   %5%

\hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]
 \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]

  \node[grayvertex] (g02) at (0,2){};
  \node[grayvertex] (g01) at (0,1){};
  \node[blackvertex] (b00) at (0,0){};
  \node[blackvertex] (b12) at (1,2){};  
  \node[blackvertex] (b22) at (2,2){};
  
  \node[blackvertex] (b11) at (1,1){};
  \node[grayvertex] (g10) at (1,0){};
  \node[blackvertex] (b21) at (2,1){};
  \node[blackvertex] (b20) at (2,0){};

  \draw[->] (g02) -- (g01);
  \draw[->] (g01) -- (b00);
  \draw[->] (b00)to[out=120,in=-120] (g02);
  
  \draw[->] (b12) -- (b11);
  \draw[->] (b11) -- (g10);
  \draw[->] (g10)to[out=120,in=-120] (b12);
  
  \draw[->] (b22) -- (b21);
  \draw[->] (b21) -- (b20);
  \draw[->] (b20)to[out=120,in=-120] (b22);

  \draw[->] (b00) -- (g10);
  \draw[->] (g10) -- (b20);
  \draw[->] (b20)to[out=150,in=30] (b00);
  
    \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (b21);
  \draw[->] (b21)to[out=150,in=30] (g01);
  
    \draw[->] (g02) -- (b12);
  \draw[->] (b12) -- (b22);
  \draw[->] (b22)to[out=150,in=30] (g02);

  \draw[->] (g02) -- (b11);
  \draw[->] (b11) -- (b20);
  \draw[->] (b12) -- (b21);
  \draw[->] (g01) -- (g10);
  
  \draw[->] (b22) to[out=-150,in=60] (g01);
  \draw[->] (b21) to[out=-150,in=60] (b00);
  \draw[->] (b20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (g02)  ;
  \draw[->] (b00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (b12)  ;
  \draw[->] (g10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (b22)  ;
  \draw[->] (g01) -- (b11);
  \draw[->] (b11) -- (b20);
  \draw[->] (b20)to[out=120,in=-120] (b22);

    \draw[black,thick,->] (b22) -- (b21);
  \draw[black,thick,->] (b21) -- (b20);
  \draw[black,thick,->] (b20)to[out=120,in=-120] (b22);

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   %6%
   \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};

  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
    \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
    \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
    \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
    \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (12) -- (21);
  \draw[black,thick,->] (21) to[out=-150,in=60] (00);
  \draw[black,thick,->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   %7%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};

  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
 
   \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
    \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (12) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20)to[out=150,in=30] (00);
  \draw[black,thick,->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %8%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};

  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (01);
  \draw[black,thick,->] (01) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \end{tikzpicture}

 \hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]
  \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt] 
 %1%

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (20) at (2,0){};
  
     \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);
 
  \draw[black,thick,->] (00) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20)to[out=150,in=30] (00);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %2%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %3%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
   \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);
  %%os ciclos%%
  
  \draw[black, thick, ->] (01) -- (11);
  \draw[black, thick, ->] (11) -- (21);
  \draw[black, thick,->] (21)to[out=150,in=30] (01);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %4%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  
  \end{tikzpicture}

%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %5%

\hspace{-12cm}
  \begin{tikzpicture}[scale=0.5] 
    \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

 \draw[black,thick,->] (22) -- (21);
  \draw[black,thick,->] (21) -- (20);
  \draw[black,thick,->] (20)to[out=120,in=-120] (22);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %6%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);  
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %7%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
    \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (01) -- (11);
  \draw[black,thick,->] (11) -- (21);
  \draw[black,thick,->] (21)to[out=150,in=30] (01);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %8%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
  \node[blackvertex] (12) at (1,2){};  
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
   \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);  
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

 \hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]
  \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]

 %1%

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[black,thick,->] (00) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20) to[out=150,in=30] (00);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %2%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (22) -- (21);
  \draw[black,thick,->] (21) to[out=-150,in=60] (00);
  \draw[black,thick,->] (00) -- (10);
%   \draw[black,thick,->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22):
%   

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %3%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black, thick, ->] (00) -- (10);
  \draw[black, thick, ->] (10) -- (20);
  \draw[black, thick, ->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);
  %%os ciclos%%

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %4%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};

  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (12);
  \draw[black,thick,->] (12) -- (21);
  \draw[black,thick,->] (21) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02);

  \end{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %5%

\hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]
    \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

    \draw[black,thick,->] (22) -- (21);
  \draw[black,thick,->] (21) -- (20);
  \draw[black,thick,->] (20)to[out=120,in=-120] (22);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %6%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (01);
  \draw[black,thick,->] (01) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20) to[out=150,in=30] (02);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %7%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (01) -- (10);
  \draw[black,thick,->] (10) to[out=120,in=-120] (12);
  \draw[black,thick,->] (12) -- (21);
  \draw[black,thick,->] (21) to[out=150,in=30] (01);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %8%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[blackvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (01);
  \draw[black,thick,->] (01) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \end{tikzpicture}

 \hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]
  \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt] 
 
 %1%

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (20) at (2,0){};
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);
 
  \draw[black,thick,->] (00) -- (10);
  \draw[black,thick,->] (10) -- (20);
  \draw[black,thick,->] (20)to[out=150,in=30] (00);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %2%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %3%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black, thick, ->] (00) -- (10);
  \draw[black, thick, ->] (10) -- (20);
  \draw[black, thick, ->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);
  %%os ciclos%%

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %4%
    \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[blackvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  
  \end{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %5%

\hspace{-12cm}
  \begin{tikzpicture}[scale=0.5]  
    \pgfsetlinewidth{.5pt}

  \tikzstyle{blackvertex}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
  \tikzstyle{vertex}=[draw,thick,circle,fill=white,minimum size=7pt,inner sep=0pt]
  \tikzstyle{grayvertex}=[draw,circle,fill=black!25,minimum size=5pt,inner sep=0pt]

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

 \draw[black,thick,->] (22) -- (21);
  \draw[black,thick,->] (21) -- (20);
  \draw[black,thick,->] (20)to[out=120,in=-120] (22);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %6%
  \hspace{4cm}

  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[blackvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};
  
  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);

  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %7%
\hspace{4cm}
  
  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[blackvertex] (20) at (2,0){};
  
    \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (01) -- (11);
  \draw[black,thick,->] (11) -- (21);
  \draw[black,thick,->] (21)to[out=150,in=30] (01);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %8%
\hspace{4cm}
  
  \node[grayvertex] (02) at (0,2){};
  \node[grayvertex] (01) at (0,1){};
  \node[blackvertex] (00) at (0,0){};
 \node[grayvertex] (12) at (1,2){};
  \node[blackvertex] (22) at (2,2){};
  
  \node[grayvertex] (11) at (1,1){};
  \node[grayvertex] (10) at (1,0){};
  \node[grayvertex] (21) at (2,1){};
  \node[grayvertex] (20) at (2,0){};

  \draw[->] (02) -- (01);
  \draw[->] (01) -- (00);
  \draw[->] (00)to[out=120,in=-120] (02);
  
  \draw[->] (12) -- (11);
  \draw[->] (11) -- (10);
  \draw[->] (10)to[out=120,in=-120] (12);
  
  \draw[->] (22) -- (21);
  \draw[->] (21) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[->] (00) -- (10);
  \draw[->] (10) -- (20);
  \draw[->] (20)to[out=150,in=30] (00);
  
  \draw[ ->] (01) -- (11);
  \draw[->] (11) -- (21);
  \draw[->] (21)to[out=150,in=30] (01);
  
  \draw[->] (02) -- (12);
  \draw[->] (12) -- (22);
  \draw[->] (22)to[out=150,in=30] (02);
  
  \draw[->] (02) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (12) -- (21);
  \draw[->] (01) -- (10);
  
  \draw[->] (22) to[out=-150,in=60] (01);
  \draw[->] (21) to[out=-150,in=60] (00);
  \draw[->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;
  \draw[->] (00) to[out=180,in=210] (-0.25,2.25) to[out=30,in=90] (12)  ;
  \draw[->] (10) to[out=30,in=-120] (2.25,1) to[out=60,in=-30] (22)  ;
  \draw[->] (01) -- (11);
  \draw[->] (11) -- (20);
  \draw[->] (20)to[out=120,in=-120] (22);

  \draw[black,thick,->] (02) -- (11);
  \draw[black,thick,->] (11) -- (20);
  \draw[black,thick,->] (20) to[out=30,in=-30] (2.25,2.5) to[out=150,in=60] (02)  ;

 \end{tikzpicture}
